A Numerical and Experimental Evaluation of Microbubble Communication Using OpenFOAM

Reliable communication in confined environments, such as blood vessels or industrial pipelines, remain challenging due to signal attenuation and limited sensor accessibility. Therefore, this work investigates microbubbles as robust information carriers within the Internet of Bio-Nano Things (IoBNT) paradigm, leveraging their established use as ultrasound contrast agents. It presents a combined experimental and numerical analysis characterizing microbubble transport under varying flow conditions relevant to biomedical and industrial applications. Experiments with SonoVue microbubbles in a recirculating water channel validate an OpenFOAM-based Computational Fluid Dynamics (CFD) simulation using the incompressibleDenseParticleFluid solver. Key cases examine water vs. blood-like media and high vs. physiological flow velocities, analyzing the relative influence of fluid properties and advection on microbubble dynamics. Recirculation effects are considered in relation to in vivo circulation timescales.

==> chapter/results.tex <==
\label{sec:results}

\noindent The first comparison is performed between experimental 1 and numerical case 1, see Fig.~\ref{fig:Exp1Num1}, which are carried out under identical conditions (water as the medium, flow velocity of 0.351\,m/s, and volume flow of 1.5\,L/min). This comparison is used to validate the numerical model against the experimental setup. A similar temporal evolution of the microbubble concentration is expected in both cases, with pronounced peaks shortly after each injection. However, a systematically higher overall concentration is anticipated in the experimental measurement. This is attributed to the closed-loop configuration of the experimental system, where microbubbles recirculate and pass the measurement location multiple times, leading to signal accumulation. In the human circulatory system, a similar recirculation occurs: an adult has approximately 5\,L of blood volume, with a cardiac output of about 5\,L/min at rest, meaning the entire blood volume circulates roughly once per minute~\cite{guyton2011cardiacoutput}. SonoVue microbubbles have a half-life of around 12 minutes in vivo, supporting their persistence for repeated detection.

Additionally, the experimental peaks increase over time. This arises from the top-down injection geometry: microbubbles, being buoyant, tend to accumulate at the top of the syringe containing the NaCl-SonoVue mixture, leading to increasing concentrations with each injection. While this improves peak detectability, the numerical model assumes uniform injection and thus shows constant peak heights.
Despite this artifact, the data remain clearly recognizable through established signal processing techniques. Applying filters such as the Kalman filter or moving-average filter, combined with peak detection algorithms, effectively extract the relevant injection events even from accumulating signals~\cite{Tjabben2026}. 
Peak widths differ slightly—narrower in simulation—which suggests either a shorter effective injection duration or more uniform cross-sectional distribution in the experiment; extending the simulated injection period could further improve agreement.


\begin{figure*}[b!]
\centering
\begin{tikzpicture}

\pgfplotsset{
    every axis/.style={
        width=14cm, %14cm,
        height=6.5cm, %8cm, %
        xmin=0, xmax=170,
    },
}
 
\begin{axis}[
    axis y line*=left,
    xlabel={Time step},
    ylabel={Volume Experimental},
    ylabel style={color=blue!70!black},
    yticklabel style={color=blue!70!black},
    ymin=0, ymax=2300,
    tick label style={/pgf/number format/fixed},
    grid=major,
    grid style={gray!30},
]
\addplot[
    color=blue,
    thick,
    mark=none,
    dashed,
] table[x=x, y=y] {
        x y
        0.816 770.591
        4.82 1069.88
        8.976 591.676
        12.98 579.127
        17.136 677.633
        21.14 1122.3
        25.296 606.569
        29.3 600.116
        33.456 844.12
        37.46 1149.47
        41.62 572.834
        45.776 709.709
        49.78 697.039
        53.936 1542.87
        57.94 705.789
        62.096 682.943
        66.1 760.986
        70.256 1382.79
        74.26 749.423
        78.416 680.662
        82.42 664.699
        86.576 1455.91
        90.58 752.362
        94.736 820.198
        98.74 821.176
        102.896 1513.53
        106.9 904.21
        111.056 795.919
        115.06 688.524
        119.216 2087.67
        123.22 875.816
        127.376 824.002
        131.38 791.19
        135.536 1931.57
        139.54 901.938
        143.696 1055.55
        147.7 937.623
        151.856 1851.29
        155.86 1014.66
        160.016 840.052
        164.02 794.645
    };
\label{plot:exp}
\end{axis}
 
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={Volume Numerical},
    ylabel style={color=purple!70!black},
    yticklabel style={color=purple!70!black},
    ymin=0, ymax=750,
]
\addplot[
    color=purple,
    thick,
    mark=none,
] table[x=x, y=y] {
        x y
        0 0
        0.148 0
        0.296 0
        0.444 0
        0.592 0
        0.74 0
        0.888 0
        1.036 0
        1.184 0
        1.332 0
        1.48 0
        1.628 0
        1.776 0
        1.924 0
        2.072 0
        2.22 0
        2.368 0
        2.516 2
        2.664 100
        2.812 237
        2.96 342
        3.108 446
        3.256 556
        3.404 659
        3.552 692
        3.7 688
        3.848 674
        3.996 630
        4.144 558
        4.292 462
        4.44 352
        4.588 265
        4.736 189
        4.884 129
        5.032 77
        5.18 49
        5.328 33
        5.476 20
        5.624 13
        5.772 11
        5.92 8
        6.068 6
        6.216 2
        6.364 0
        6.512 0
        6.66 0
        6.808 0
        6.956 0
        7.104 0
        7.252 0
        7.4 0
        7.548 0
        7.696 0
        7.844 0
        7.992 0
        8.14 0
        8.288 0
        8.436 0
        8.584 0
        8.732 0
        8.88 0
        9.028 0
        9.176 0
        9.324 0
        9.472 0
        9.62 0
        9.768 0
        9.916 0
        10.064 0
        10.212 0
        10.36 0
        10.508 0
        10.656 0
        10.804 0
        10.952 0
        11.1 0
        11.248 0
        11.396 0
        11.544 0
        11.692 0
        11.84 0
        11.988 0
        12.136 0
        12.284 0
        12.432 0
        12.58 0
        12.728 0
        12.876 0
        13.024 0
        13.172 0
        13.32 0
        13.468 0
        13.616 0
        13.764 0
        13.912 0
        14.06 0
        14.208 0
        14.356 0
        14.504 0
        14.652 0
        14.8 0
        14.948 0
        15.096 0
        15.244 0
        15.392 0
        15.54 0
        15.688 0
        15.836 0
        15.984 0
        16.132 0
        16.28 0
        16.428 0
        16.576 0
        16.724 0
        16.872 0
        17.02 0
        17.168 0
        17.316 0
        17.464 0
        17.612 0
        17.76 0
        17.908 0
        18.056 0
        18.204 0
        18.352 6
        18.5 14
        18.648 52
        18.796 104
        18.944 187
        19.092 290
        19.24 386
        19.388 475
        19.536 556
        19.684 606
        19.832 646
        19.98 641
        20.128 623
        20.276 576
        20.424 512
        20.572 439
        20.72 365
        20.868 291
        21.016 234
        21.164 177
        21.312 132
        21.46 87
        21.608 67
        21.756 55
        21.904 38
        22.052 25
        22.2 18
        22.348 11
        22.496 6
        22.644 6
        22.792 2
        22.94 2
        23.088 2
        23.236 2
        23.384 0
        23.532 0
        23.68 0
        23.828 0
        23.976 0
        24.124 0
        24.272 0
        24.42 0
        24.568 0
        24.716 0
        24.864 0
        25.012 0
        25.16 0
        25.308 0
        25.456 0
        25.604 0
        25.752 0
        25.9 0
        26.048 0
        26.196 0
        26.344 0
        26.492 0
        26.64 0
        26.788 0
        26.936 0
        27.084 0
        27.232 0
        27.38 0
        27.528 0
        27.676 0
        27.824 0
        27.972 0
        28.12 0
        28.268 0
        28.416 0
        28.564 0
        28.712 0
        28.86 0
        29.008 0
        29.156 0
        29.304 0
        29.452 0
        29.6 0
        29.748 0
        29.896 0
        30.044 0
        30.192 0
        30.34 0
        30.488 0
        30.636 0
        30.784 0
        30.932 0
        31.08 0
        31.228 0
        31.376 0
        31.524 0
        31.672 0
        31.82 0
        31.968 0
        32.116 0
        32.264 0
        32.412 0
        32.56 0
        32.708 0
        32.856 0
        33.004 0
        33.152 0
        33.3 0
        33.448 0
        33.596 0
        33.744 0
        33.892 0
        34.04 0
        34.188 0
        34.336 0
        34.484 0
        34.632 3
        34.78 15
        34.928 51
        35.076 119
        35.224 211
        35.372 322
        35.52 413
        35.668 516
        35.816 602
        35.964 650
        36.112 647
        36.26 640
        36.408 613
        36.556 566
        36.704 487
        36.852 391
        37 317
        37.148 266
        37.296 198
        37.444 155
        37.592 112
        37.74 75
        37.888 55
        38.036 34
        38.184 26
        38.332 20
        38.48 13
        38.628 11
        38.776 9
        38.924 7
        39.072 4
        39.22 3
        39.368 2
        39.516 0
        39.664 0
        39.812 0
        39.96 0
        40.108 0
        40.256 0
        40.404 0
        40.552 0
        40.7 0
        40.848 0
        40.996 0
        41.144 0
        41.292 0
        41.44 0
        41.588 0
        41.736 0
        41.884 0
        42.032 0
        42.18 0
        42.328 0
        42.476 0
        42.624 0
        42.772 0
        42.92 0
        43.068 0
        43.216 0
        43.364 0
        43.512 0
        43.66 0
        43.808 0
        43.956 0
        44.104 0
        44.252 0
        44.4 0
        44.548 0
        44.696 0
        44.844 0
        44.992 0
        45.14 0
        45.288 0
        45.436 0
        45.584 0
        45.732 0
        45.88 0
        46.028 0
        46.176 0
        46.324 0
        46.472 0
        46.62 0
        46.768 0
        46.916 0
        47.064 0
        47.212 0
        47.36 0
        47.508 0
        47.656 0
        47.804 0
        47.952 0
        48.1 0
        48.248 0
        48.396 0
        48.544 0
        48.692 0
        48.84 0
        48.988 0
        49.136 0
        49.284 0
        49.432 0
        49.58 0
        49.728 0
        49.876 0
        50.024 0
        50.172 0
        50.32 0
        50.468 0
        50.616 0
        50.764 0
        50.912 2
        51.06 19
        51.208 48
        51.356 119
        51.504 186
        51.652 302
        51.8 391
        51.948 477
        52.096 537
        52.244 569
        52.392 586
        52.54 562
        52.688 532
        52.836 480
        52.984 432
        53.132 367
        53.28 304
        53.428 245
        53.576 178
        53.724 142
        53.872 109
        54.02 77
        54.168 58
        54.316 47
        54.464 30
        54.612 19
        54.76 12
        54.908 6
        55.056 1
        55.204 1
        55.352 0
        55.5 0
        55.648 0
        55.796 0
        55.944 0
        56.092 0
        56.24 0
        56.388 0
        56.536 0
        56.684 0
        56.832 0
        56.98 0
        57.128 0
        57.276 0
        57.424 0
        57.572 0
        57.72 0
        57.868 0
        58.016 0
        58.164 0
        58.312 0
        58.46 0
        58.608 0
        58.756 0
        58.904 0
        59.052 0
        59.2 0
        59.348 0
        59.496 0
        59.644 0
        59.792 0
        59.94 0
        60.088 0
        60.236 0
        60.384 0
        60.532 0
        60.68 0
        60.828 0
        60.976 0
        61.124 0
        61.272 0
        61.42 0
        61.568 0
        61.716 0
        61.864 0
        62.012 0
        62.16 0
        62.308 0
        62.456 0
        62.604 0
        62.752 0
        62.9 0
        63.048 0
        63.196 0
        63.344 0
        63.492 0
        63.64 0
        63.788 0
        63.936 0
        64.084 0
        64.232 0
        64.38 0
        64.528 0
        64.676 0
        64.824 0
        64.972 0
        65.12 0
        65.268 0
        65.416 0
        65.564 0
        65.712 0
        65.86 0
        66.008 0
        66.156 0
        66.304 0
        66.452 0
        66.6 0
        66.748 0
        66.896 0
        67.044 0
        67.192 1
        67.34 14
        67.488 46
        67.636 90
        67.784 159
        67.932 255
        68.08 343
        68.228 434
        68.376 506
        68.524 564
        68.672 591
        68.82 594
        68.968 579
        69.116 538
        69.264 471
        69.412 398
        69.56 333
        69.708 273
        69.856 205
        70.004 160
        70.152 122
        70.3 93
        70.448 64
        70.596 48
        70.744 33
        70.892 25
        71.04 17
        71.188 11
        71.336 9
        71.484 8
        71.632 6
        71.78 4
        71.928 2
        72.076 1
        72.224 1
        72.372 0
        72.52 0
        72.668 0
        72.816 0
        72.964 0
        73.112 0
        73.26 0
        73.408 0
        73.556 0
        73.704 0
        73.852 0
        74 0
        74.148 0
        74.296 0
        74.444 0
        74.592 0
        74.74 0
        74.888 0
        75.036 0
        75.184 0
        75.332 0
        75.48 0
        75.628 0
        75.776 0
        75.924 0
        76.072 0
        76.22 0
        76.368 0
        76.516 0
        76.664 0
        76.812 0
        76.96 0
        77.108 0
        77.256 0
        77.404 0
        77.552 0
        77.7 0
        77.848 0
        77.996 0
        78.144 0
        78.292 0
        78.44 0
        78.588 0
        78.736 0
        78.884 0
        79.032 0
        79.18 0
        79.328 0
        79.476 0
        79.624 0
        79.772 0
        79.92 0
        80.068 0
        80.216 0
        80.364 0
        80.512 0
        80.66 0
        80.808 0
        80.956 0
        81.104 0
        81.252 0
        81.4 0
        81.548 0
        81.696 0
        81.844 0
        81.992 0
        82.14 0
        82.288 0
        82.436 0
        82.584 0
        82.732 0
        82.88 0
        83.028 0
        83.176 0
        83.324 1
        83.472 2
        83.62 17
        83.768 44
        83.916 105
        84.064 185
        84.212 272
        84.36 377
        84.508 472
        84.656 555
        84.804 611
        84.952 629
        85.1 630
        85.248 614
        85.396 571
        85.544 492
        85.692 421
        85.84 360
        85.988 293
        86.136 228
        86.284 178
        86.432 141
        86.58 114
        86.728 87
        86.876 62
        87.024 49
        87.172 28
        87.32 15
        87.468 8
        87.616 8
        87.764 5
        87.912 3
        88.06 2
        88.208 1
        88.356 1
        88.504 1
        88.652 0
        88.8 0
        88.948 0
        89.096 0
        89.244 0
        89.392 0
        89.54 0
        89.688 0
        89.836 0
        89.984 0
        90.132 0
        90.28 0
        90.428 0
        90.576 0
        90.724 0
        90.872 0
        91.02 0
        91.168 0
        91.316 0
        91.464 0
        91.612 0
        91.76 0
        91.908 0
        92.056 0
        92.204 0
        92.352 0
        92.5 0
        92.648 0
        92.796 0
        92.944 0
        93.092 0
        93.24 0
        93.388 0
        93.536 0
        93.684 0
        93.832 0
        93.98 0
        94.128 0
        94.276 0
        94.424 0
        94.572 0
        94.72 0
        94.868 0
        95.016 0
        95.164 0
        95.312 0
        95.46 0
        95.608 0
        95.756 0
        95.904 0
        96.052 0
        96.2 0
        96.348 0
        96.496 0
        96.644 0
        96.792 0
        96.94 0
        97.088 0
        97.236 0
        97.384 0
        97.532 0
        97.68 0
        97.828 0
        97.976 0
        98.124 0
        98.272 0
        98.42 0
        98.568 0
        98.716 0
        98.864 0
        99.012 0
        99.16 0
        99.308 0
        99.456 0
        99.604 0
        99.752 1
        99.9 11
        100.048 35
        100.196 90
        100.344 176
        100.492 270
        100.64 372
        100.788 483
        100.936 561
        101.084 605
        101.232 631
        101.38 616
        101.528 585
        101.676 528
        101.824 458
        101.972 386
        102.12 314
        102.268 265
        102.416 212
        102.564 153
        102.712 112
        102.86 84
        103.008 65
        103.156 39
        103.304 28
        103.452 21
        103.6 13
        103.748 8
        103.896 3
        104.044 1
        104.192 0
        104.34 0
        104.488 0
        104.636 0
        104.784 0
        104.932 0
        105.08 0
        105.228 0
        105.376 0
        105.524 0
        105.672 0
        105.82 0
        105.968 0
        106.116 0
        106.264 0
        106.412 0
        106.56 0
        106.708 0
        106.856 0
        107.004 0
        107.152 0
        107.3 0
        107.448 0
        107.596 0
        107.744 0
        107.892 0
        108.04 0
        108.188 0
        108.336 0
        108.484 0
        108.632 0
        108.78 0
        108.928 0
        109.076 0
        109.224 0
        109.372 0
        109.52 0
        109.668 0
        109.816 0
        109.964 0
        110.112 0
        110.26 0
        110.408 0
        110.556 0
        110.704 0
        110.852 0
        111 0
        111.148 0
        111.296 0
        111.444 0
        111.592 0
        111.74 0
        111.888 0
        112.036 0
        112.184 0
        112.332 0
        112.48 0
        112.628 0
        112.776 0
        112.924 0
        113.072 0
        113.22 0
        113.368 0
        113.516 0
        113.664 0
        113.812 0
        113.96 0
        114.108 0
        114.256 0
        114.404 0
        114.552 0
        114.7 0
        114.848 0
        114.996 0
        115.144 0
        115.292 0
        115.44 0
        115.588 0
        115.736 0
        115.884 0
        116.032 5
        116.18 19
        116.328 43
        116.476 92
        116.624 156
        116.772 251
        116.92 350
        117.068 443
        117.216 528
        117.364 583
        117.512 609
        117.66 600
        117.808 566
        117.956 521
        118.104 465
        118.252 379
        118.4 320
        118.548 243
        118.696 195
        118.844 146
        118.992 109
        119.14 73
        119.288 50
        119.436 32
        119.584 25
        119.732 14
        119.88 8
        120.028 6
        120.176 4
        120.324 1
        120.472 0
        120.62 0
        120.768 0
        120.916 0
        121.064 0
        121.212 0
        121.36 0
        121.508 0
        121.656 0
        121.804 0
        121.952 0
        122.1 0
        122.248 0
        122.396 0
        122.544 0
        122.692 0
        122.84 0
        122.988 0
        123.136 0
        123.284 0
        123.432 0
        123.58 0
        123.728 0
        123.876 0
        124.024 0
        124.172 0
        124.32 0
        124.468 0
        124.616 0
        124.764 0
        124.912 0
        125.06 0
        125.208 0
        125.356 0
        125.504 0
        125.652 0
        125.8 0
        125.948 0
        126.096 0
        126.244 0
        126.392 0
        126.54 0
        126.688 0
        126.836 0
        126.984 0
        127.132 0
        127.28 0
        127.428 0
        127.576 0
        127.724 0
        127.872 0
        128.02 0
        128.168 0
        128.316 0
        128.464 0
        128.612 0
        128.76 0
        128.908 0
        129.056 0
        129.204 0
        129.352 0
        129.5 0
        129.648 0
        129.796 0
        129.944 0
        130.092 0
        130.24 0
        130.388 0
        130.536 0
        130.684 0
        130.832 0
        130.98 0
        131.128 0
        131.276 0
        131.424 0
        131.572 0
        131.72 0
        131.868 0
        132.016 0
        132.164 0
        132.312 0
        132.46 19
        132.608 59
        132.756 120
        132.904 214
        133.052 316
        133.2 420
        133.348 507
        133.496 579
        133.644 625
        133.792 634
        133.94 608
        134.088 556
        134.236 519
        134.384 460
        134.532 389
        134.68 304
        134.828 254
        134.976 201
        135.124 148
        135.272 110
        135.42 86
        135.568 69
        135.716 53
        135.864 42
        136.012 28
        136.16 19
        136.308 13
        136.456 11
        136.604 7
        136.752 5
        136.9 0
        137.048 0
        137.196 0
        137.344 0
        137.492 0
        137.64 0
        137.788 0
        137.936 0
        138.084 0
        138.232 0
        138.38 0
        138.528 0
        138.676 0
        138.824 0
        138.972 0
        139.12 0
        139.268 0
        139.416 0
        139.564 0
        139.712 0
        139.86 0
        140.008 0
        140.156 0
        140.304 0
        140.452 0
        140.6 0
        140.748 0
        140.896 0
        141.044 0
        141.192 0
        141.34 0
        141.488 0
        141.636 0
        141.784 0
        141.932 0
        142.08 0
        142.228 0
        142.376 0
        142.524 0
        142.672 0
        142.82 0
        142.968 0
        143.116 0
        143.264 0
        143.412 0
        143.56 0
        143.708 0
        143.856 0
        144.004 0
        144.152 0
        144.3 0
        144.448 0
        144.596 0
        144.744 0
        144.892 0
        145.04 0
        145.188 0
        145.336 0
        145.484 0
        145.632 0
        145.78 0
        145.928 0
        146.076 0
        146.224 0
        146.372 0
        146.52 0
        146.668 0
        146.816 0
        146.964 0
        147.112 0
        147.26 0
        147.408 0
        147.556 0
        147.704 0
        147.852 0
        148 0
        148.148 0
        148.296 0
        148.444 0
        148.592 1
        148.74 15
        148.888 58
        149.036 127
        149.184 218
        149.332 327
        149.48 428
        149.628 515
        149.776 562
        149.924 599
        150.072 603
        150.22 581
        150.368 522
        150.516 488
        150.664 440
        150.812 367
        150.96 300
        151.108 251
        151.256 200
        151.404 139
        151.552 109
        151.7 74
        151.848 57
        151.996 42
        152.144 30
        152.292 15
        152.44 9
        152.588 6
        152.736 5
        152.884 2
        153.032 1
        153.18 0
        153.328 0
        153.476 0
        153.624 0
        153.772 0
        153.92 0
        154.068 0
        154.216 0
        154.364 0
        154.512 0
        154.66 0
        154.808 0
        154.956 0
        155.104 0
        155.252 0
        155.4 0
        155.548 0
        155.696 0
        155.844 0
        155.992 0
        156.14 0
        156.288 0
        156.436 0
        156.584 0
        156.732 0
        156.88 0
        157.028 0
        157.176 0
        157.324 0
        157.472 0
        157.62 0
        157.768 0
        157.916 0
        158.064 0
        158.212 0
        158.36 0
        158.508 0
        158.656 0
        158.804 0
        158.952 0
        159.1 0
        159.248 0
        159.396 0
        159.544 0
        159.692 0
        159.84 0
        159.988 0
        160.136 0
        160.284 0
        160.432 0
        160.58 0
        160.728 0
        160.876 0
        161.024 0
        161.172 0
        161.32 0
        161.468 0
        161.616 0
        161.764 0
        161.912 0
        162.06 0
        162.208 0
        162.356 0
        162.504 0
        162.652 0
        162.8 0
    };
\label{plot:num}
\end{axis}
 
% Combined legend below the plot
\node[anchor=north, inner sep=0pt] at (current bounding box.south) [yshift=-3pt] {% -8
    \begin{tabular}{cc}
        \raisebox{2pt}{\tikz{\draw[blue, thick, dashed] (0,0) -- (0.6,0);}} Experimental 1 &
        \raisebox{2pt}{\tikz{\draw[purple, thick] (0,0) -- (0.6,0);}} Numerical 1
    \end{tabular}%
};

\end{tikzpicture}
	\caption{Comparison of the results of Experimental 1 (in blue, dashed) with the results of Numerical 1 (in red).} 
    \label{fig:Exp1Num1}
\end{figure*}








\begin{figure*}[h] %htp
	\centering


\begin{tikzpicture}

\pgfplotstableread{
    t n1 n2 n3
    0 0 0 0
    0.152 0 0 0
    0.304 0 0 0
    0.456 0 0 0
    0.608 0 0 0
    0.76 0 0 0
    0.912 0 0 0
    1.064 0 0 0
    1.216 0 0 0
    1.368 0 0 0
    1.52 0 0 0
    1.672 0 0 0
    1.824 0 0 0
    1.976 0 0 0
    2.128 0 0 0
    2.28 0 0 0
    2.432 0 43 0
    2.584 2 187 0
    2.736 100 354 0
    2.888 237 470 43
    3.04 342 587 142
    3.192 446 706 253
    3.344 556 706 309
    3.496 659 656 350
    3.648 692 591 407
    3.8 688 531 466
    3.952 674 435 498
    4.104 630 291 491
    4.256 558 181 477
    4.408 462 96 455
    4.56 352 43 459
    4.712 265 24 460
    4.864 189 8 464
    5.016 129 4 456
    5.168 77 2 436
    5.32 49 1 408
    5.472 33 0 364
    5.624 20 0 337
    5.776 13 0 297
    5.928 11 0 269
    6.08 8 0 253
    6.232 6 0 239
    6.384 2 0 229
    6.536 0 0 213
    6.688 0 0 202
    6.84 0 0 181
    6.992 0 0 155
    7.144 0 0 138
    7.296 0 0 117
    7.448 0 0 104
    7.6 0 0 96
    7.752 0 0 86
    7.904 0 0 84
    8.056 0 0 79
    8.208 0 0 76
    8.36 0 0 72
    8.512 0 0 68
    8.664 0 0 67
    8.816 0 0 65
    8.968 0 0 64
    9.12 0 0 63
    9.272 0 0 63
    9.424 0 0 60
    9.576 0 0 57
    9.728 0 0 57
    9.88 0 0 57
    10.032 0 0 55
    10.184 0 0 54
    10.336 0 0 48
    10.488 0 0 44
    10.64 0 0 35
    10.792 0 0 28
    10.944 0 0 14
    11.096 0 0 10
    11.248 0 0 9
    11.4 0 0 8
    11.552 0 0 8
    11.704 0 0 7
    11.856 0 0 7
    12.008 0 0 6
    12.16 0 0 6
    12.312 0 0 6
    12.464 0 0 6
    12.616 0 0 5
    12.768 0 0 5
    12.92 0 0 5
    13.072 0 0 3
    13.224 0 0 0
    13.376 0 0 0
    13.528 0 0 0
    13.68 0 0 0
    13.832 0 0 0
    13.984 0 0 0
    14.136 0 0 0
    14.288 0 0 0
    14.44 0 0 0
    14.592 0 0 0
    14.744 0 0 0
    14.896 0 0 0
    15.048 0 0 0
    15.2 0 0 0
    15.352 0 0 0
    15.504 0 0 1
    15.656 0 0 1
    15.808 0 0 1
    15.96 0 0 1
    16.112 0 0 1
    16.264 0 0 1
    16.416 0 0 1
    16.568 0 0 1
    16.72 0 0 1
    16.872 0 0 1
    17.024 0 0 1
    17.176 0 0 1
    17.328 0 0 1
    17.48 0 0 1
    17.632 0 0 1
    17.784 0 0 1
    17.936 0 0 1
    18.088 0 0 1
    18.24 0 0 0
    18.392 0 0 0
    18.544 0 0 0
    18.696 0 8 0
    18.848 6 27 0
    19 14 98 0
    19.152 52 204 3
    19.304 104 329 9
    19.456 187 448 28
    19.608 290 552 58
    19.76 386 606 108
    19.912 475 633 169
    20.064 556 599 243
    20.216 606 575 304
    20.368 646 511 360
    20.52 641 440 431
    20.672 623 358 460
    20.824 576 268 478
    20.976 512 199 496
    21.128 439 124 487
    21.28 365 77 471
    21.432 291 44 448
    21.584 234 23 408
    21.736 177 12 365
    21.888 132 5 332
    22.04 87 2 295
    22.192 67 0 280
    22.344 55 0 254
    22.496 38 0 215
    22.648 25 0 168
    22.8 18 0 139
    22.952 11 0 116
    23.104 6 0 99
    23.256 6 0 78
    23.408 2 0 62
    23.56 2 0 52
    23.712 2 0 39
    23.864 2 0 35
    24.016 0 0 35
    24.168 0 0 32
    24.32 0 0 31
    24.472 0 0 29
    24.624 0 0 23
    24.776 0 0 21
    24.928 0 0 19
    25.08 0 0 17
    25.232 0 0 17
    25.384 0 0 17
    25.536 0 0 14
    25.688 0 0 12
    25.84 0 0 12
    25.992 0 0 14
    26.144 0 0 14
    26.296 0 0 14
    26.448 0 0 12
    26.6 0 0 12
    26.752 0 0 11
    26.904 0 0 10
    27.056 0 0 7
    27.208 0 0 7
    27.36 0 0 8
    27.512 0 0 7
    27.664 0 0 8
    27.816 0 0 5
    27.968 0 0 5
    28.12 0 0 5
    28.272 0 0 4
    28.424 0 0 3
    28.576 0 0 3
    28.728 0 0 4
    28.88 0 0 2
    29.032 0 0 2
    29.184 0 0 3
    29.336 0 0 3
    29.488 0 0 4
    29.64 0 0 3
    29.792 0 0 3
    29.944 0 0 3
    30.096 0 0 3
    30.248 0 0 2
    30.4 0 0 2
    30.552 0 0 2
    30.704 0 0 1
    30.856 0 0 0
    31.008 0 0 0
    31.16 0 0 0
    31.312 0 0 0
    31.464 0 0 0
    31.616 0 0 0
    31.768 0 0 0
    31.92 0 0 0
    32.072 0 0 0
    32.224 0 0 0
    32.376 0 0 0
    32.528 0 0 0
    32.68 0 0 0
    32.832 0 0 0
    32.984 0 0 0
    33.136 0 0 0
    33.288 0 0 0
    33.44 0 0 0
    33.592 0 0 0
    33.744 0 0 0
    33.896 0 0 0
    34.048 0 0 0
    34.2 0 0 0
    34.352 0 0 0
    34.504 0 0 0
    34.656 0 0 0
    34.808 0 0 0
    34.96 0 0 0
    35.112 0 0 0
    35.264 0 0 0
    35.416 0 8 0
    35.568 3 36 0
    35.72 15 106 0
    35.872 51 226 4
    36.024 119 344 11
    36.176 211 479 32
    36.328 322 580 71
    36.48 413 637 109
    36.632 516 650 162
    36.784 602 619 232
    36.936 650 576 279
    37.088 647 507 317
    37.24 640 412 363
    37.392 613 319 391
    37.544 566 236 426
    37.696 487 165 428
    37.848 391 99 426
    38 317 51 417
    38.152 266 29 391
    38.304 198 18 382
    38.456 155 8 359
    38.608 112 4 315
    38.76 75 2 295
    38.912 55 0 283
    39.064 34 0 265
    39.216 26 0 235
    39.368 20 0 231
    39.52 13 0 212
    39.672 11 0 199
    39.824 9 0 183
    39.976 7 0 169
    40.128 4 0 171
    40.28 3 0 162
    40.432 2 0 152
    40.584 0 0 143
    40.736 0 0 131
    40.888 0 0 119
    41.04 0 0 108
    41.192 0 0 91
    41.344 0 0 77
    41.496 0 0 64
    41.648 0 0 54
    41.8 0 0 43
    41.952 0 0 37
    42.104 0 0 31
    42.256 0 0 27
    42.408 0 0 20
    42.56 0 0 17
    42.712 0 0 16
    42.864 0 0 10
    43.016 0 0 9
    43.168 0 0 7
    43.32 0 0 3
    43.472 0 0 2
    43.624 0 0 2
    43.776 0 0 1
    43.928 0 0 1
    44.08 0 0 1
    44.232 0 0 0
    44.384 0 0 0
    44.536 0 0 0
    44.688 0 0 0
    44.84 0 0 0
    44.992 0 0 0
    45.144 0 0 0
    45.296 0 0 0
    45.448 0 0 0
    45.6 0 0 0
    45.752 0 0 0
    45.904 0 0 0
    46.056 0 0 0
    46.208 0 0 0
    46.36 0 0 0
    46.512 0 0 0
    46.664 0 0 0
    46.816 0 0 0
    46.968 0 0 0
    47.12 0 0 0
    47.272 0 0 0
    47.424 0 0 0
    47.576 0 0 0
    47.728 0 0 0
    47.88 0 0 0
    48.032 0 0 0
    48.184 0 0 0
    48.336 0 0 0
    48.488 0 0 0
    48.64 0 0 0
    48.792 0 0 0
    48.944 0 0 0
    49.096 0 0 0
    49.248 0 0 0
    49.4 0 0 0
    49.552 0 0 0
    49.704 0 0 0
    49.856 0 0 0
    50.008 0 0 0
    50.16 0 0 0
    50.312 0 0 0
    50.464 0 0 0
    50.616 0 0 0
    50.768 0 0 0
    50.92 0 0 0
    51.072 0 0 0
    51.224 0 0 0
    51.376 0 0 0
    51.528 0 0 0
    51.68 0 0 0
    51.832 0 0 0
    51.984 0 0 0
    52.136 0 6 0
    52.288 2 31 0
    52.44 19 104 0
    52.592 48 203 0
    52.744 119 327 7
    52.896 186 446 15
    53.048 302 520 44
    53.2 391 567 84
    53.352 477 568 116
    53.504 537 548 165
    53.656 569 485 215
    53.808 586 444 263
    53.96 562 383 319
    54.112 532 303 351
    54.264 480 236 379
    54.416 432 155 402
    54.568 367 104 434
    54.72 304 55 439
    54.872 245 27 451
    55.024 178 6 435
    55.176 142 1 418
    55.328 109 1 411
    55.48 77 0 398
    55.632 58 0 364
    55.784 47 0 356
    55.936 30 0 318
    56.088 19 0 277
    56.24 12 0 233
    56.392 6 0 203
    56.544 1 0 165
    56.696 1 0 125
    56.848 0 0 98
    57 0 0 76
    57.152 0 0 59
    57.304 0 0 52
    57.456 0 0 50
    57.608 0 0 48
    57.76 0 0 40
    57.912 0 0 34
    58.064 0 0 24
    58.216 0 0 15
    58.368 0 0 14
    58.52 0 0 11
    58.672 0 0 9
    58.824 0 0 8
    58.976 0 0 6
    59.128 0 0 6
    59.28 0 0 5
    59.432 0 0 3
    59.584 0 0 2
    59.736 0 0 2
    59.888 0 0 1
    60.04 0 0 0
    60.192 0 0 0
    60.344 0 0 0
    60.496 0 0 0
    60.648 0 0 0
    60.8 0 0 0
    60.952 0 0 0
    61.104 0 0 0
    61.256 0 0 0
    61.408 0 0 0
    61.56 0 0 0
    61.712 0 0 0
    61.864 0 0 0
    62.016 0 0 0
    62.168 0 0 0
    62.32 0 0 0
    62.472 0 0 0
    62.624 0 0 0
    62.776 0 0 0
    62.928 0 0 0
    63.08 0 0 0
    63.232 0 0 0
    63.384 0 0 0
    63.536 0 0 0
    63.688 0 0 0
    63.84 0 0 0
    63.992 0 0 0
    64.144 0 0 0
    64.296 0 0 0
    64.448 0 0 0
    64.6 0 0 0
    64.752 0 0 0
    64.904 0 0 0
    65.056 0 0 0
    65.208 0 0 0
    65.36 0 0 0
    65.512 0 0 0
    65.664 0 0 0
    65.816 0 0 0
    65.968 0 0 0
    66.12 0 0 0
    66.272 0 0 0
    66.424 0 0 0
    66.576 0 0 0
    66.728 0 0 0
    66.88 0 0 0
    67.032 0 0 0
    67.184 0 0 0
    67.336 0 0 0
    67.488 0 0 0
    67.64 0 0 0
    67.792 0 0 0
    67.944 0 0 0
    68.096 0 0 0
    68.248 0 0 0
    68.4 0 0 0
    68.552 0 0 0
    68.704 0 0 0
    68.856 0 5 0
    69.008 1 26 0
    69.16 14 83 0
    69.312 46 165 1
    69.464 90 284 6
    69.616 159 401 17
    69.768 255 481 49
    69.92 343 550 99
    70.072 434 582 157
    70.224 506 562 205
    70.376 564 533 275
    70.528 591 473 349
    70.68 594 416 420
    70.832 579 340 450
    70.984 538 260 465
    71.136 471 192 483
    71.288 398 116 495
    71.44 333 67 472
    71.592 273 35 450
    71.744 205 20 399
    71.896 160 9 367
    72.048 122 6 338
    72.2 93 3 315
    72.352 64 1 279
    72.504 48 0 251
    72.656 33 0 225
    72.808 25 0 208
    72.96 17 0 172
    73.112 11 0 151
    73.264 9 0 128
    73.416 8 0 108
    73.568 6 0 87
    73.72 4 0 79
    73.872 2 0 62
    74.024 1 0 53
    74.176 1 0 44
    74.328 0 0 38
    74.48 0 0 39
    74.632 0 0 32
    74.784 0 0 31
    74.936 0 0 28
    75.088 0 0 25
    75.24 0 0 20
    75.392 0 0 18
    75.544 0 0 14
    75.696 0 0 13
    75.848 0 0 14
    76 0 0 12
    76.152 0 0 12
    76.304 0 0 11
    76.456 0 0 10
    76.608 0 0 11
    76.76 0 0 9
    76.912 0 0 9
    77.064 0 0 8
    77.216 0 0 8
    77.368 0 0 9
    77.52 0 0 9
    77.672 0 0 6
    77.824 0 0 5
    77.976 0 0 5
    78.128 0 0 7
    78.28 0 0 6
    78.432 0 0 5
    78.584 0 0 3
    78.736 0 0 3
    78.888 0 0 2
    79.04 0 0 2
    79.192 0 0 2
    79.344 0 0 2
    79.496 0 0 0
    79.648 0 0 0
    79.8 0 0 0
    79.952 0 0 0
    80.104 0 0 0
    80.256 0 0 0
    80.408 0 0 0
    80.56 0 0 0
    80.712 0 0 0
    80.864 0 0 0
    81.016 0 0 0
    81.168 0 0 0
    81.32 0 0 1
    81.472 0 0 1
    81.624 0 0 1
    81.776 0 0 1
    81.928 0 0 1
    82.08 0 0 1
    82.232 0 0 1
    82.384 0 0 1
    82.536 0 0 1
    82.688 0 0 1
    82.84 0 0 1
    82.992 0 0 1
    83.144 0 0 0
    83.296 0 0 0
    83.448 0 0 0
    83.6 0 0 0
    83.752 0 0 0
    83.904 0 0 0
    84.056 0 0 0
    84.208 0 0 0
    84.36 0 0 0
    84.512 0 0 0
    84.664 0 0 0
    84.816 0 0 0
    84.968 0 0 0
    85.12 0 0 0
    85.272 0 0 0
    85.424 0 0 0
    85.576 1 6 0
    85.728 2 27 0
    85.88 17 96 0
    86.032 44 195 4
    86.184 105 312 20
    86.336 185 434 46
    86.488 272 528 83
    86.64 377 592 116
    86.792 472 612 160
    86.944 555 605 226
    87.096 611 577 290
    87.248 629 518 328
    87.4 630 444 363
    87.552 614 361 382
    87.704 571 282 407
    87.856 492 198 419
    88.008 421 132 413
    88.16 360 79 403
    88.312 293 46 383
    88.464 228 22 362
    88.616 178 8 352
    88.768 141 5 328
    88.92 114 1 311
    89.072 87 1 292
    89.224 62 0 260
    89.376 49 0 229
    89.528 28 0 220
    89.68 15 0 196
    89.832 8 0 178
    89.984 8 0 168
    90.136 5 0 153
    90.288 3 0 147
    90.44 2 0 132
    90.592 1 0 124
    90.744 1 0 115
    90.896 1 0 102
    91.048 0 0 92
    91.2 0 0 81
    91.352 0 0 74
    91.504 0 0 64
    91.656 0 0 57
    91.808 0 0 50
    91.96 0 0 42
    92.112 0 0 39
    92.264 0 0 33
    92.416 0 0 24
    92.568 0 0 22
    92.72 0 0 18
    92.872 0 0 15
    93.024 0 0 12
    93.176 0 0 11
    93.328 0 0 8
    93.48 0 0 7
    93.632 0 0 3
    93.784 0 0 3
    93.936 0 0 3
    94.088 0 0 0
    94.24 0 0 0
    94.392 0 0 0
    94.544 0 0 0
    94.696 0 0 0
    94.848 0 0 0
    95 0 0 0
    95.152 0 0 0
    95.304 0 0 0
    95.456 0 0 0
    95.608 0 0 0
    95.76 0 0 0
    95.912 0 0 0
    96.064 0 0 0
    96.216 0 0 0
    96.368 0 0 0
    96.52 0 0 0
    96.672 0 0 0
    96.824 0 0 0
    96.976 0 0 0
    97.128 0 0 0
    97.28 0 0 0
    97.432 0 0 0
    97.584 0 0 0
    97.736 0 0 0
    97.888 0 0 0
    98.04 0 0 0
    98.192 0 0 0
    98.344 0 0 0
    98.496 0 0 0
    98.648 0 0 0
    98.8 0 0 0
    98.952 0 0 0
    99.104 0 0 0
    99.256 0 0 0
    99.408 0 0 0
    99.56 0 0 0
    99.712 0 0 0
    99.864 0 0 0
    100.016 0 0 0
    100.168 0 0 0
    100.32 0 0 0
    100.472 0 0 0
    100.624 0 0 0
    100.776 0 0 0
    100.928 0 0 0
    101.08 0 0 0
    101.232 0 0 0
    101.384 0 0 0
    101.536 0 0 0
    101.688 0 0 0
    101.84 0 0 0
    101.992 0 0 0
    102.144 0 0 0
    102.296 0 3 0
    102.448 1 24 0
    102.6 11 74 0
    102.752 35 186 1
    102.904 90 309 9
    103.056 176 420 26
    103.208 270 528 47
    103.36 372 614 86
    103.512 483 623 131
    103.664 561 600 180
    103.816 605 539 228
    103.968 631 481 263
    104.12 616 405 320
    104.272 585 305 356
    104.424 528 235 402
    104.576 458 174 429
    104.728 386 118 445
    104.88 314 69 455
    105.032 265 42 451
    105.184 212 21 441
    105.336 153 7 437
    105.488 112 2 411
    105.64 84 0 390
    105.792 65 0 362
    105.944 39 0 350
    106.096 28 0 328
    106.248 21 0 306
    106.4 13 0 275
    106.552 8 0 228
    106.704 3 0 190
    106.856 1 0 148
    107.008 0 0 118
    107.16 0 0 82
    107.312 0 0 55
    107.464 0 0 42
    107.616 0 0 35
    107.768 0 0 30
    107.92 0 0 27
    108.072 0 0 26
    108.224 0 0 22
    108.376 0 0 16
    108.528 0 0 11
    108.68 0 0 7
    108.832 0 0 3
    108.984 0 0 3
    109.136 0 0 1
    109.288 0 0 1
    109.44 0 0 2
    109.592 0 0 2
    109.744 0 0 2
    109.896 0 0 2
    110.048 0 0 2
    110.2 0 0 2
    110.352 0 0 2
    110.504 0 0 2
    110.656 0 0 2
    110.808 0 0 2
    110.96 0 0 1
    111.112 0 0 1
    111.264 0 0 1
    111.416 0 0 1
    111.568 0 0 1
    111.72 0 0 1
    111.872 0 0 1
    112.024 0 0 0
    112.176 0 0 0
    112.328 0 0 0
    112.48 0 0 0
    112.632 0 0 0
    112.784 0 0 0
    112.936 0 0 0
    113.088 0 0 0
    113.24 0 0 0
    113.392 0 0 0
    113.544 0 0 0
    113.696 0 0 0
    113.848 0 0 0
    114 0 0 0
    114.152 0 0 0
    114.304 0 0 0
    114.456 0 0 0
    114.608 0 0 0
    114.76 0 0 0
    114.912 0 0 0
    115.064 0 0 0
    115.216 0 0 0
    115.368 0 0 0
    115.52 0 0 0
    115.672 0 0 0
    115.824 0 0 0
    115.976 0 0 0
    116.128 0 0 0
    116.28 0 0 0
    116.432 0 0 0
    116.584 0 0 0
    116.736 0 0 0
    116.888 0 0 0
    117.04 0 0 0
    117.192 0 0 0
    117.344 0 0 0
    117.496 0 0 0
    117.648 0 0 0
    117.8 0 0 0
    117.952 0 0 0
    118.104 0 0 0
    118.256 0 0 0
    118.408 0 0 0
    118.56 0 0 0
    118.712 0 0 0
    118.864 0 0 0
    119.016 0 8 0
    119.168 5 29 0
    119.32 19 79 0
    119.472 43 162 2
    119.624 92 267 13
    119.776 156 411 21
    119.928 251 507 51
    120.08 350 583 90
    120.232 443 594 137
    120.384 528 576 198
    120.536 583 528 261
    120.688 609 471 335
    120.84 600 388 390
    120.992 566 311 423
    121.144 521 232 476
    121.296 465 162 491
    121.448 379 103 495
    121.6 320 59 497
    121.752 243 27 474
    121.904 195 14 453
    122.056 146 6 428
    122.208 109 0 391
    122.36 73 0 344
    122.512 50 0 308
    122.664 32 0 272
    122.816 25 0 248
    122.968 14 0 218
    123.12 8 0 196
    123.272 6 0 162
    123.424 4 0 140
    123.576 1 0 120
    123.728 0 0 97
    123.88 0 0 80
    124.032 0 0 64
    124.184 0 0 53
    124.336 0 0 45
    124.488 0 0 37
    124.64 0 0 35
    124.792 0 0 27
    124.944 0 0 26
    125.096 0 0 25
    125.248 0 0 22
    125.4 0 0 18
    125.552 0 0 18
    125.704 0 0 17
    125.856 0 0 14
    126.008 0 0 13
    126.16 0 0 13
    126.312 0 0 13
    126.464 0 0 10
    126.616 0 0 10
    126.768 0 0 9
    126.92 0 0 9
    127.072 0 0 11
    127.224 0 0 12
    127.376 0 0 13
    127.528 0 0 13
    127.68 0 0 10
    127.832 0 0 10
    127.984 0 0 10
    128.136 0 0 8
    128.288 0 0 7
    128.44 0 0 8
    128.592 0 0 7
    128.744 0 0 5
    128.896 0 0 3
    129.048 0 0 2
    129.2 0 0 2
    129.352 0 0 2
    129.504 0 0 2
    129.656 0 0 0
    129.808 0 0 0
    129.96 0 0 0
    130.112 0 0 0
    130.264 0 0 0
    130.416 0 0 0
    130.568 0 0 0
    130.72 0 0 0
    130.872 0 0 0
    131.024 0 0 0
    131.176 0 0 0
    131.328 0 0 0
    131.48 0 0 0
    131.632 0 0 1
    131.784 0 0 1
    131.936 0 0 1
    132.088 0 0 1
    132.24 0 0 1
    132.392 0 0 1
    132.544 0 0 1
    132.696 0 0 1
    132.848 0 0 1
    133 0 0 1
    133.152 0 0 1
    133.304 0 0 1
    133.456 0 0 0
    133.608 0 0 0
    133.76 0 0 0
    133.912 0 0 0
    134.064 0 0 0
    134.216 0 0 0
    134.368 0 0 0
    134.52 0 0 0
    134.672 0 0 0
    134.824 0 0 0
    134.976 0 0 0
    135.128 0 0 0
    135.28 0 0 0
    135.432 0 0 0
    135.584 0 0 0
    135.736 0 5 0
    135.888 0 40 0
    136.04 19 111 0
    136.192 59 215 2
    136.344 120 350 13
    136.496 214 474 40
    136.648 316 553 69
    136.8 420 614 105
    136.952 507 608 162
    137.104 579 587 206
    137.256 625 532 275
    137.408 634 472 306
    137.56 608 401 342
    137.712 556 306 378
    137.864 519 225 394
    138.016 460 174 420
    138.168 389 117 430
    138.32 304 65 418
    138.472 254 36 401
    138.624 201 24 389
    138.776 148 13 353
    138.928 110 8 314
    139.08 86 0 279
    139.232 69 0 242
    139.384 53 0 212
    139.536 42 0 191
    139.688 28 0 175
    139.84 19 0 166
    139.992 13 0 156
    140.144 11 0 149
    140.296 7 0 139
    140.448 5 0 132
    140.6 0 0 124
    140.752 0 0 114
    140.904 0 0 105
    141.056 0 0 99
    141.208 0 0 82
    141.36 0 0 66
    141.512 0 0 59
    141.664 0 0 46
    141.816 0 0 41
    141.968 0 0 41
    142.12 0 0 35
    142.272 0 0 34
    142.424 0 0 30
    142.576 0 0 26
    142.728 0 0 22
    142.88 0 0 21
    143.032 0 0 19
    143.184 0 0 16
    143.336 0 0 13
    143.488 0 0 11
    143.64 0 0 10
    143.792 0 0 7
    143.944 0 0 5
    144.096 0 0 2
    144.248 0 0 3
    144.4 0 0 2
    144.552 0 0 2
    144.704 0 0 2
    144.856 0 0 2
    145.008 0 0 2
    145.16 0 0 1
    145.312 0 0 1
    145.464 0 0 1
    145.616 0 0 1
    145.768 0 0 0
    145.92 0 0 0
    146.072 0 0 0
    146.224 0 0 0
    146.376 0 0 0
    146.528 0 0 0
    146.68 0 0 0
    146.832 0 0 0
    146.984 0 0 0
    147.136 0 0 0
    147.288 0 0 0
    147.44 0 0 0
    147.592 0 0 0
    147.744 0 0 0
    147.896 0 0 0
    148.048 0 0 0
    148.2 0 0 0
    148.352 0 0 0
    148.504 0 0 0
    148.656 0 0 0
    148.808 0 0 0
    148.96 0 0 0
    149.112 0 0 0
    149.264 0 0 0
    149.416 0 0 0
    149.568 0 0 0
    149.72 0 0 0
    149.872 0 0 0
    150.024 0 0 0
    150.176 0 0 0
    150.328 0 0 0
    150.48 0 0 0
    150.632 0 0 0
    150.784 0 0 0
    150.936 0 0 0
    151.088 0 0 0
    151.24 0 0 0
    151.392 0 0 0
    151.544 0 0 0
    151.696 0 0 0
    151.848 0 0 0
    152 0 0 0
    152.152 0 0 0
    152.304 0 0 0
    152.456 0 5 0
    152.608 1 33 0
    152.76 15 108 0
    152.912 58 228 1
    153.064 127 369 6
    153.216 218 473 17
    153.368 327 552 32
    153.52 428 598 67
    153.672 515 586 108
    153.824 562 548 160
    153.976 599 492 222
    154.128 603 441 266
    154.28 581 388 301
    154.432 522 305 339
    154.584 488 228 363
    154.736 440 169 387
    154.888 367 110 389
    155.04 300 63 393
    155.192 251 25 403
    155.344 200 13 418
    155.496 139 8 412
    155.648 109 1 408
    155.8 74 0 391
    155.952 57 0 363
    156.104 42 0 342
    156.256 30 0 313
    156.408 15 0 286
    156.56 9 0 248
    156.712 6 0 227
    156.864 5 0 185
    157.016 2 0 151
    157.168 1 0 124
    157.32 0 0 99
    157.472 0 0 71
    157.624 0 0 57
    157.776 0 0 45
    157.928 0 0 39
    158.08 0 0 37
    158.232 0 0 32
    158.384 0 0 24
    158.536 0 0 15
    158.688 0 0 8
    158.84 0 0 6
    158.992 0 0 6
    159.144 0 0 4
    159.296 0 0 4
    159.448 0 0 4
    159.6 0 0 4
    159.752 0 0 3
    159.904 0 0 3
    160.056 0 0 2
    160.208 0 0 1
    160.36 0 0 1
    160.512 0 0 1
    160.664 0 0 0
}\datatable

\begin{axis}[
    width=14cm, %14cm, 10
    height=6.5cm, %8cm, %6
    xlabel={Time step},
    ylabel={Volume Numerical},
    xmin=0, xmax=165,
    ymin=0, ymax=750,
    tick label style={/pgf/number format/fixed},
    grid=major,
    grid style={gray!30},
    legend style={
        at={(0.5,-0.2)}, %-0.15
        anchor=north,
        legend columns=3,
        draw=none, %black!50,
    },
    clip=false,
]

\addplot[color=blue, thick, mark=triangle, mark size= 1pt] table[x=t, y=n1] {\datatable};
\addlegendentry{Numerical 1}

\addplot[color=purple, thick, mark=x, mark size = 1 pt] table[x=t, y=n2] {\datatable};
\addlegendentry{Numerical 2}

\addplot[color=green!60!black, thick, mark=asterisk, mark size = 1 pt ] table[x=t, y=n3] {\datatable};
\addlegendentry{Numerical 3}

\end{axis}
\end{tikzpicture}




	\caption{Comparison of Numerical 1 (blue triangles), Numerical 2 (purple crosses) and Numerical 3 (green asterisks).}
    \label{fig:Num1Num2Num3}
\end{figure*}

The second comparison investigates the influence of the surrounding medium. For this numerical cases 1 (water) and 2 (blood) are compared while keeping all flow parameters constant. The aim is to assess how changes in fluid properties affect microbubble transport, as shown in Fig.~\ref{fig:Num1Num2Num3}. Due to the higher density and viscosity of blood, a more damped flow behavior is expected. Consequently, the microbubbles should reach the measurement location with a noticeable temporal delay and potentially reduced peak amplitudes compared to the water case. 
However, numerical cases 1 (water) and 2 (blood) show nearly identical concentration profiles despite differing fluid properties $\nu_{\text{water}}=1.002 \cdot 10^{-6}\,\text{m}^2/\text{s}$ vs. $\nu_{\text{blood}}=3.302 \cdot 10^{-6}\,\text{m}^2/\text{s}$. 
This indicates that microbubble transport is primarily governed by bulk flow velocity (0.351\,m/s) rather than medium viscosity or density under these conditions, validating the use of water as a proxy for blood in simulations. 


The third comparison addresses the impact of flow velocity. Here, numerical case 1 is contrasted with numerical case 3, for which the velocity and volume flow are substantially reduced to approximate arterial conditions, as shown in Fig.~\ref{fig:Num1Num2Num3}. At these lower velocities (79\,mm/s and below), delayed microbubble arrival at the measurement point is expected. The corresponding concentration–time curves should broaden and exhibit temporal stretching. Additionally, the reduced flow speed and lower turbulence intensity influence dispersion,  leading to a more smeared-out concentration profile. In contrast, numerical case 3 (arterial-like conditions: 79\,mm/s, 0.3393\,L/min, $Re \approx 788$) exhibits significantly delayed and broadened peaks relative to case 1. The reduced velocity leads to slower microbubble advection and increased axial dispersion, resulting in a stretched temporal response more akin to physiological flows in smaller vessels.


Finally, the simulation of arterial flow conditions (numerical case 3) is compared with the corresponding experimental measurement (exp. 2), both performed at 79\,mm/s and 0.3393\,L/min; as shown in Fig.~\ref{fig:Exp2Num3}. A comparable temporal evolution of the concentration signal, characterized by delayed and broadened microbubble detection, is expected in both cases. Agreement between these results further substantiates the consistency of the numerical model with the experimental setup under physiologically inspired flow conditions.


\begin{figure*}[b]
	\centering


\begin{tikzpicture}
\pgfplotsset{
    every axis/.style={
        width=14cm, %14cm,
        height=6.5cm, %8cm,
        xmin=0, xmax=170,
    },
}

\begin{axis}[
    axis y line*=left,
    xlabel={Time step},
    ylabel={Volume Experimental},
    ylabel style={color=blue!70!black},
    yticklabel style={color=blue!70!black},
    ymin=0, ymax=2100,
    tick label style={/pgf/number format/fixed},
    grid=major,
    grid style={gray!30},
]
\addplot[
    color=blue,
    thick,
    mark=none,
    dashed,
] table[x=x, y=y] {
        x y
        0.816 0
        4.82 362.365
        8.976 1644.21
        12.98 569.455
        17.136 281.363
        21.14 224.899
        25.296 1021.12
        29.3 631.874
        33.456 302.387
        37.46 245.392
        41.62 1277.39
        45.776 690.43
        49.78 332.412
        53.936 296.974
        57.94 1405.18
        62.096 753.618
        66.1 511.798
        70.256 441.754
        74.26 1097.8
        78.416 1011
        82.42 503.945
        86.576 437.953
        90.58 1848.69
        94.736 986.705
        98.74 472.252
        102.896 377.323
        106.9 1537.28
        111.056 816.145
        115.06 417.075
        119.216 348.53
        123.22 1820.91
        127.376 811.818
        131.38 495.592
        135.536 382.286
        139.54 1563.86
        143.696 856.637
        147.7 483.693
        151.856 383.106
        155.86 1882.71
        160.016 925.142
        164.02 527.43
    };
\label{plot:exp2}
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={Volume Numerical},
    ylabel style={color=purple!70!black},
    yticklabel style={color=purple!70!black},
    ymin=0, ymax=550,
]
\addplot[
    color=purple,
    thick,
    mark=none,
] table[x=x, y=y] {
        x y
        0 0
        0.152 0
        0.304 0
        0.456 0
        0.608 0
        0.76 0
        0.912 0
        1.064 0
        1.216 0
        1.368 0
        1.52 0
        1.672 0
        1.824 0
        1.976 0
        2.128 0
        2.28 0
        2.432 0
        2.584 0
        2.736 0
        2.888 43
        3.04 142
        3.192 253
        3.344 309
        3.496 350
        3.648 407
        3.8 466
        3.952 498
        4.104 491
        4.256 477
        4.408 455
        4.56 459
        4.712 460
        4.864 464
        5.016 456
        5.168 436
        5.32 408
        5.472 364
        5.624 337
        5.776 297
        5.928 269
        6.08 253
        6.232 239
        6.384 229
        6.536 213
        6.688 202
        6.84 181
        6.992 155
        7.144 138
        7.296 117
        7.448 104
        7.6 96
        7.752 86
        7.904 84
        8.056 79
        8.208 76
        8.36 72
        8.512 68
        8.664 67
        8.816 65
        8.968 64
        9.12 63
        9.272 63
        9.424 60
        9.576 57
        9.728 57
        9.88 57
        10.032 55
        10.184 54
        10.336 48
        10.488 44
        10.64 35
        10.792 28
        10.944 14
        11.096 10
        11.248 9
        11.4 8
        11.552 8
        11.704 7
        11.856 7
        12.008 6
        12.16 6
        12.312 6
        12.464 6
        12.616 5
        12.768 5
        12.92 5
        13.072 3
        13.224 0
        13.376 0
        13.528 0
        13.68 0
        13.832 0
        13.984 0
        14.136 0
        14.288 0
        14.44 0
        14.592 0
        14.744 0
        14.896 0
        15.048 0
        15.2 0
        15.352 0
        15.504 1
        15.656 1
        15.808 1
        15.96 1
        16.112 1
        16.264 1
        16.416 1
        16.568 1
        16.72 1
        16.872 1
        17.024 1
        17.176 1
        17.328 1
        17.48 1
        17.632 1
        17.784 1
        17.936 1
        18.088 1
        18.24 0
        18.392 0
        18.544 0
        18.696 0
        18.848 0
        19 0
        19.152 3
        19.304 9
        19.456 28
        19.608 58
        19.76 108
        19.912 169
        20.064 243
        20.216 304
        20.368 360
        20.52 431
        20.672 460
        20.824 478
        20.976 496
        21.128 487
        21.28 471
        21.432 448
        21.584 408
        21.736 365
        21.888 332
        22.04 295
        22.192 280
        22.344 254
        22.496 215
        22.648 168
        22.8 139
        22.952 116
        23.104 99
        23.256 78
        23.408 62
        23.56 52
        23.712 39
        23.864 35
        24.016 35
        24.168 32
        24.32 31
        24.472 29
        24.624 23
        24.776 21
        24.928 19
        25.08 17
        25.232 17
        25.384 17
        25.536 14
        25.688 12
        25.84 12
        25.992 14
        26.144 14
        26.296 14
        26.448 12
        26.6 12
        26.752 11
        26.904 10
        27.056 7
        27.208 7
        27.36 8
        27.512 7
        27.664 8
        27.816 5
        27.968 5
        28.12 5
        28.272 4
        28.424 3
        28.576 3
        28.728 4
        28.88 2
        29.032 2
        29.184 3
        29.336 3
        29.488 4
        29.64 3
        29.792 3
        29.944 3
        30.096 3
        30.248 2
        30.4 2
        30.552 2
        30.704 1
        30.856 0
        31.008 0
        31.16 0
        31.312 0
        31.464 0
        31.616 0
        31.768 0
        31.92 0
        32.072 0
        32.224 0
        32.376 0
        32.528 0
        32.68 0
        32.832 0
        32.984 0
        33.136 0
        33.288 0
        33.44 0
        33.592 0
        33.744 0
        33.896 0
        34.048 0
        34.2 0
        34.352 0
        34.504 0
        34.656 0
        34.808 0
        34.96 0
        35.112 0
        35.264 0
        35.416 0
        35.568 0
        35.72 0
        35.872 4
        36.024 11
        36.176 32
        36.328 71
        36.48 109
        36.632 162
        36.784 232
        36.936 279
        37.088 317
        37.24 363
        37.392 391
        37.544 426
        37.696 428
        37.848 426
        38 417
        38.152 391
        38.304 382
        38.456 359
        38.608 315
        38.76 295
        38.912 283
        39.064 265
        39.216 235
        39.368 231
        39.52 212
        39.672 199
        39.824 183
        39.976 169
        40.128 171
        40.28 162
        40.432 152
        40.584 143
        40.736 131
        40.888 119
        41.04 108
        41.192 91
        41.344 77
        41.496 64
        41.648 54
        41.8 43
        41.952 37
        42.104 31
        42.256 27
        42.408 20
        42.56 17
        42.712 16
        42.864 10
        43.016 9
        43.168 7
        43.32 3
        43.472 2
        43.624 2
        43.776 1
        43.928 1
        44.08 1
        44.232 0
        44.384 0
        44.536 0
        44.688 0
        44.84 0
        44.992 0
        45.144 0
        45.296 0
        45.448 0
        45.6 0
        45.752 0
        45.904 0
        46.056 0
        46.208 0
        46.36 0
        46.512 0
        46.664 0
        46.816 0
        46.968 0
        47.12 0
        47.272 0
        47.424 0
        47.576 0
        47.728 0
        47.88 0
        48.032 0
        48.184 0
        48.336 0
        48.488 0
        48.64 0
        48.792 0
        48.944 0
        49.096 0
        49.248 0
        49.4 0
        49.552 0
        49.704 0
        49.856 0
        50.008 0
        50.16 0
        50.312 0
        50.464 0
        50.616 0
        50.768 0
        50.92 0
        51.072 0
        51.224 0
        51.376 0
        51.528 0
        51.68 0
        51.832 0
        51.984 0
        52.136 0
        52.288 0
        52.44 0
        52.592 0
        52.744 7
        52.896 15
        53.048 44
        53.2 84
        53.352 116
        53.504 165
        53.656 215
        53.808 263
        53.96 319
        54.112 351
        54.264 379
        54.416 402
        54.568 434
        54.72 439
        54.872 451
        55.024 435
        55.176 418
        55.328 411
        55.48 398
        55.632 364
        55.784 356
        55.936 318
        56.088 277
        56.24 233
        56.392 203
        56.544 165
        56.696 125
        56.848 98
        57 76
        57.152 59
        57.304 52
        57.456 50
        57.608 48
        57.76 40
        57.912 34
        58.064 24
        58.216 15
        58.368 14
        58.52 11
        58.672 9
        58.824 8
        58.976 6
        59.128 6
        59.28 5
        59.432 3
        59.584 2
        59.736 2
        59.888 1
        60.04 0
        60.192 0
        60.344 0
        60.496 0
        60.648 0
        60.8 0
        60.952 0
        61.104 0
        61.256 0
        61.408 0
        61.56 0
        61.712 0
        61.864 0
        62.016 0
        62.168 0
        62.32 0
        62.472 0
        62.624 0
        62.776 0
        62.928 0
        63.08 0
        63.232 0
        63.384 0
        63.536 0
        63.688 0
        63.84 0
        63.992 0
        64.144 0
        64.296 0
        64.448 0
        64.6 0
        64.752 0
        64.904 0
        65.056 0
        65.208 0
        65.36 0
        65.512 0
        65.664 0
        65.816 0
        65.968 0
        66.12 0
        66.272 0
        66.424 0
        66.576 0
        66.728 0
        66.88 0
        67.032 0
        67.184 0
        67.336 0
        67.488 0
        67.64 0
        67.792 0
        67.944 0
        68.096 0
        68.248 0
        68.4 0
        68.552 0
        68.704 0
        68.856 0
        69.008 0
        69.16 0
        69.312 1
        69.464 6
        69.616 17
        69.768 49
        69.92 99
        70.072 157
        70.224 205
        70.376 275
        70.528 349
        70.68 420
        70.832 450
        70.984 465
        71.136 483
        71.288 495
        71.44 472
        71.592 450
        71.744 399
        71.896 367
        72.048 338
        72.2 315
        72.352 279
        72.504 251
        72.656 225
        72.808 208
        72.96 172
        73.112 151
        73.264 128
        73.416 108
        73.568 87
        73.72 79
        73.872 62
        74.024 53
        74.176 44
        74.328 38
        74.48 39
        74.632 32
        74.784 31
        74.936 28
        75.088 25
        75.24 20
        75.392 18
        75.544 14
        75.696 13
        75.848 14
        76 12
        76.152 12
        76.304 11
        76.456 10
        76.608 11
        76.76 9
        76.912 9
        77.064 8
        77.216 8
        77.368 9
        77.52 9
        77.672 6
        77.824 5
        77.976 5
        78.128 7
        78.28 6
        78.432 5
        78.584 3
        78.736 3
        78.888 2
        79.04 2
        79.192 2
        79.344 2
        79.496 0
        79.648 0
        79.8 0
        79.952 0
        80.104 0
        80.256 0
        80.408 0
        80.56 0
        80.712 0
        80.864 0
        81.016 0
        81.168 0
        81.32 1
        81.472 1
        81.624 1
        81.776 1
        81.928 1
        82.08 1
        82.232 1
        82.384 1
        82.536 1
        82.688 1
        82.84 1
        82.992 1
        83.144 0
        83.296 0
        83.448 0
        83.6 0
        83.752 0
        83.904 0
        84.056 0
        84.208 0
        84.36 0
        84.512 0
        84.664 0
        84.816 0
        84.968 0
        85.12 0
        85.272 0
        85.424 0
        85.576 0
        85.728 0
        85.88 0
        86.032 4
        86.184 20
        86.336 46
        86.488 83
        86.64 116
        86.792 160
        86.944 226
        87.096 290
        87.248 328
        87.4 363
        87.552 382
        87.704 407
        87.856 419
        88.008 413
        88.16 403
        88.312 383
        88.464 362
        88.616 352
        88.768 328
        88.92 311
        89.072 292
        89.224 260
        89.376 229
        89.528 220
        89.68 196
        89.832 178
        89.984 168
        90.136 153
        90.288 147
        90.44 132
        90.592 124
        90.744 115
        90.896 102
        91.048 92
        91.2 81
        91.352 74
        91.504 64
        91.656 57
        91.808 50
        91.96 42
        92.112 39
        92.264 33
        92.416 24
        92.568 22
        92.72 18
        92.872 15
        93.024 12
        93.176 11
        93.328 8
        93.48 7
        93.632 3
        93.784 3
        93.936 3
        94.088 0
        94.24 0
        94.392 0
        94.544 0
        94.696 0
        94.848 0
        95 0
        95.152 0
        95.304 0
        95.456 0
        95.608 0
        95.76 0
        95.912 0
        96.064 0
        96.216 0
        96.368 0
        96.52 0
        96.672 0
        96.824 0
        96.976 0
        97.128 0
        97.28 0
        97.432 0
        97.584 0
        97.736 0
        97.888 0
        98.04 0
        98.192 0
        98.344 0
        98.496 0
        98.648 0
        98.8 0
        98.952 0
        99.104 0
        99.256 0
        99.408 0
        99.56 0
        99.712 0
        99.864 0
        100.016 0
        100.168 0
        100.32 0
        100.472 0
        100.624 0
        100.776 0
        100.928 0
        101.08 0
        101.232 0
        101.384 0
        101.536 0
        101.688 0
        101.84 0
        101.992 0
        102.144 0
        102.296 0
        102.448 0
        102.6 0
        102.752 1
        102.904 9
        103.056 26
        103.208 47
        103.36 86
        103.512 131
        103.664 180
        103.816 228
        103.968 263
        104.12 320
        104.272 356
        104.424 402
        104.576 429
        104.728 445
        104.88 455
        105.032 451
        105.184 441
        105.336 437
        105.488 411
        105.64 390
        105.792 362
        105.944 350
        106.096 328
        106.248 306
        106.4 275
        106.552 228
        106.704 190
        106.856 148
        107.008 118
        107.16 82
        107.312 55
        107.464 42
        107.616 35
        107.768 30
        107.92 27
        108.072 26
        108.224 22
        108.376 16
        108.528 11
        108.68 7
        108.832 3
        108.984 3
        109.136 1
        109.288 1
        109.44 2
        109.592 2
        109.744 2
        109.896 2
        110.048 2
        110.2 2
        110.352 2
        110.504 2
        110.656 2
        110.808 2
        110.96 1
        111.112 1
        111.264 1
        111.416 1
        111.568 1
        111.72 1
        111.872 1
        112.024 0
        112.176 0
        112.328 0
        112.48 0
        112.632 0
        112.784 0
        112.936 0
        113.088 0
        113.24 0
        113.392 0
        113.544 0
        113.696 0
        113.848 0
        114 0
        114.152 0
        114.304 0
        114.456 0
        114.608 0
        114.76 0
        114.912 0
        115.064 0
        115.216 0
        115.368 0
        115.52 0
        115.672 0
        115.824 0
        115.976 0
        116.128 0
        116.28 0
        116.432 0
        116.584 0
        116.736 0
        116.888 0
        117.04 0
        117.192 0
        117.344 0
        117.496 0
        117.648 0
        117.8 0
        117.952 0
        118.104 0
        118.256 0
        118.408 0
        118.56 0
        118.712 0
        118.864 0
        119.016 0
        119.168 0
        119.32 0
        119.472 2
        119.624 13
        119.776 21
        119.928 51
        120.08 90
        120.232 137
        120.384 198
        120.536 261
        120.688 335
        120.84 390
        120.992 423
        121.144 476
        121.296 491
        121.448 495
        121.6 497
        121.752 474
        121.904 453
        122.056 428
        122.208 391
        122.36 344
        122.512 308
        122.664 272
        122.816 248
        122.968 218
        123.12 196
        123.272 162
        123.424 140
        123.576 120
        123.728 97
        123.88 80
        124.032 64
        124.184 53
        124.336 45
        124.488 37
        124.64 35
        124.792 27
        124.944 26
        125.096 25
        125.248 22
        125.4 18
        125.552 18
        125.704 17
        125.856 14
        126.008 13
        126.16 13
        126.312 13
        126.464 10
        126.616 10
        126.768 9
        126.92 9
        127.072 11
        127.224 12
        127.376 13
        127.528 13
        127.68 10
        127.832 10
        127.984 10
        128.136 8
        128.288 7
        128.44 8
        128.592 7
        128.744 5
        128.896 3
        129.048 2
        129.2 2
        129.352 2
        129.504 2
        129.656 0
        129.808 0
        129.96 0
        130.112 0
        130.264 0
        130.416 0
        130.568 0
        130.72 0
        130.872 0
        131.024 0
        131.176 0
        131.328 0
        131.48 0
        131.632 1
        131.784 1
        131.936 1
        132.088 1
        132.24 1
        132.392 1
        132.544 1
        132.696 1
        132.848 1
        133 1
        133.152 1
        133.304 1
        133.456 0
        133.608 0
        133.76 0
        133.912 0
        134.064 0
        134.216 0
        134.368 0
        134.52 0
        134.672 0
        134.824 0
        134.976 0
        135.128 0
        135.28 0
        135.432 0
        135.584 0
        135.736 0
        135.888 0
        136.04 0
        136.192 2
        136.344 13
        136.496 40
        136.648 69
        136.8 105
        136.952 162
        137.104 206
        137.256 275
        137.408 306
        137.56 342
        137.712 378
        137.864 394
        138.016 420
        138.168 430
        138.32 418
        138.472 401
        138.624 389
        138.776 353
        138.928 314
        139.08 279
        139.232 242
        139.384 212
        139.536 191
        139.688 175
        139.84 166
        139.992 156
        140.144 149
        140.296 139
        140.448 132
        140.6 124
        140.752 114
        140.904 105
        141.056 99
        141.208 82
        141.36 66
        141.512 59
        141.664 46
        141.816 41
        141.968 41
        142.12 35
        142.272 34
        142.424 30
        142.576 26
        142.728 22
        142.88 21
        143.032 19
        143.184 16
        143.336 13
        143.488 11
        143.64 10
        143.792 7
        143.944 5
        144.096 2
        144.248 3
        144.4 2
        144.552 2
        144.704 2
        144.856 2
        145.008 2
        145.16 1
        145.312 1
        145.464 1
        145.616 1
        145.768 0
        145.92 0
        146.072 0
        146.224 0
        146.376 0
        146.528 0
        146.68 0
        146.832 0
        146.984 0
        147.136 0
        147.288 0
        147.44 0
        147.592 0
        147.744 0
        147.896 0
        148.048 0
        148.2 0
        148.352 0
        148.504 0
        148.656 0
        148.808 0
        148.96 0
        149.112 0
        149.264 0
        149.416 0
        149.568 0
        149.72 0
        149.872 0
        150.024 0
        150.176 0
        150.328 0
        150.48 0
        150.632 0
        150.784 0
        150.936 0
        151.088 0
        151.24 0
        151.392 0
        151.544 0
        151.696 0
        151.848 0
        152 0
        152.152 0
        152.304 0
        152.456 0
        152.608 0
        152.76 0
        152.912 1
        153.064 6
        153.216 17
        153.368 32
        153.52 67
        153.672 108
        153.824 160
        153.976 222
        154.128 266
        154.28 301
        154.432 339
        154.584 363
        154.736 387
        154.888 389
        155.04 393
        155.192 403
        155.344 418
        155.496 412
        155.648 408
        155.8 391
        155.952 363
        156.104 342
        156.256 313
        156.408 286
        156.56 248
        156.712 227
        156.864 185
        157.016 151
        157.168 124
        157.32 99
        157.472 71
        157.624 57
        157.776 45
        157.928 39
        158.08 37
        158.232 32
        158.384 24
        158.536 15
        158.688 8
        158.84 6
        158.992 6
        159.144 4
        159.296 4
        159.448 4
        159.6 4
        159.752 3
        159.904 3
        160.056 2
        160.208 1
        160.36 1
        160.512 1
        160.664 0
        160.816 0
        160.968 0
        161.12 0
        161.272 0
        161.424 0
        161.576 0
        161.728 0
        161.88 0
        162.032 0
        162.184 0
        162.336 0
        162.488 0
        162.64 0
        162.792 0
        162.944 0
        163.096 0
        163.248 0
        163.4 0
        163.552 0
        163.704 0
        163.856 0
        164.008 0
        164.16 0
        164.312 0
        164.464 0
        164.616 0
        164.768 0
        164.92 0
        165.072 0
        165.224 0
        165.376 0
        165.528 0
        165.68 0
        165.832 0
        165.984 0
        166.136 0
        166.288 0
        166.44 0
        166.592 0
        166.744 0
        166.896 0
        167.048 0
        167.2 0
    };
\label{plot:num3}
\end{axis}

\node[anchor=north, inner sep=0pt] at (current bounding box.south) [yshift=-3pt] {%
    \begin{tabular}{cc}
        \raisebox{2pt}{\tikz{\draw[blue, thick, dashed] (0,0) -- (0.6,0);}} Experimental 2 &
        \raisebox{2pt}{\tikz{\draw[purple, thick] (0,0) -- (0.6,0);}} Numerical 3
    \end{tabular}%
};

\end{tikzpicture}

	\caption{Comparison of the results of Experimental 2 (in blue, dashed) with the results of Numerical 3 (in red).}
    \label{fig:Exp2Num3}
\end{figure*}


The simulation accurately reproduces the delayed peak arrival and broadened profile expected under laminar flow. Experimental concentrations again exceed simulated values due to recirculation, with slightly wider peaks likely reflecting experimental dispersion effects (e.g., imperfect injection uniformity or minor wall interactions). Overall, the close qualitative match across flow regimes and between experiment/simulation supports the model's predictive capability for microbubble-based communication in confined, vascular-like environments.


